Interpretability Needs a New Paradigm

Interpretability is the study of explaining models in understandable terms to humans. At present, interpretability is divided into two paradigms: the intrinsic paradigm, which believes that only models designed to be explained can be explained, and the post-hoc paradigm, which believes that black-box models can be explained. At the core of this debate is how each paradigm ensures its explanations are faithful, i.e., true to the model's behavior. This is important, as false but convincing explanations lead to unsupported confidence in artificial intelligence (AI), which can be dangerous. This paper's position is that we should think about new paradigms while staying vigilant regarding faithfulness. First, by examining the history of paradigms in science, we see that paradigms are constantly evolving. Then, by examining the current paradigms, we can understand their underlying beliefs, the value they bring, and their limitations. Finally, this paper presents 3 emerging paradigms for interpretability. The first paradigm designs models such that faithfulness can be easily measured. Another optimizes models such that explanations become faithful. The last paradigm proposes to develop models that produce both a prediction and an explanation.

==> figures/new_paradigms.tex <==
\begin{tikzpicture}[
    every text node part/.style={align=center},
    rowsep/.style={color=black!40},
    title/.style={rectangle, fill=blue!8, anchor=center},
    content/.style={rectangle, fill=black!2, anchor=center},
]
\pgfmathsetmacro{\tcolgap}{0.4}
\pgfmathsetmacro{\tboxwidth}{5.1}
\pgfmathsetmacro{\trowtitlewidth}{0.6}
\pgfmathsetmacro{\colttitleheight}{1.05}
\pgfmathsetmacro{\tdefintionheight}{1.65}
\pgfmathsetmacro{\tbeliefheight}{1.65}
\pgfmathsetmacro{\ttextwidth}{14em}

\newcommand{\rAs}{\rBe} \newcommand{\rAe}{\rAs + \tdefintionheight}
\newcommand{\rBs}{\rCe} \newcommand{\rBe}{\rBs + \tbeliefheight}
\newcommand{\rCs}{0} \newcommand{\rCe}{\rCs + \tbeliefheight}

\newcommand{\cAs}{\tcolgap} \newcommand{\cAe}{\cAs + \tboxwidth}
\newcommand{\cBs}{\cAe + \tcolgap} \newcommand{\cBe}{\cBs + \tboxwidth}
\newcommand{\cCs}{\cBe + \tcolgap} \newcommand{\cCe}{\cCs + \tboxwidth}

\newcommand{\ttitle}[2]{
    \fill[title] (\csname c#1s\endcsname, \rAe) rectangle node[text width=\ttextwidth]{\textbf{#2}} (\csname c#1e\endcsname, \rAe + \colttitleheight);
}
\newcommand{\tcontent}[3]{
    \fill[content] (\csname c#2s\endcsname, \csname r#1s\endcsname) rectangle node[text width=\ttextwidth]{#3} (\csname c#2e\endcsname, \csname r#1e\endcsname);
}

\ttitle{A}{Learn-to-faithfully-explain paradigm}
\tcontent{A}{A}{The model is optimized such that an explanation method becomes faithful.}
\tcontent{B}{A}{The relaxed faithfulness metric used for optimization is a sufficient approximation.}
\tcontent{C}{A}{Models can be optimized such that explanations become faithful without losing performance.}

\ttitle{B}{Faithfulness measurable model paradigm}
\tcontent{A}{B}{The model is designed to enable measuring faithfulness of a category of explanations.}
\tcontent{B}{B}{It is computationally feasible to optimize explanations for optimal faithfulness.}
\tcontent{C}{B}{Models can be optimized to be faithfulness measurable without loss of predictive performance.}

\ttitle{C}{Self-explaining model paradigm}
\tcontent{A}{C}{The model directly outputs both its prediction and an explanation for that prediction.}
\tcontent{B}{C}{Models can be trained to model and articulate their own reasoning accurately.}
\tcontent{C}{C}{Self-explanation capabilities do not negatively impact regular predictions.}

\draw[rowsep] (\cAs - \trowtitlewidth, \rAe) -- (\cCe, \rAe);
\path (\cAs, \rAe) -- (\cAs, \rAs) node[midway, above, rotate=90]{\vphantom{$a^{a}_b$}defintion};
\draw[rowsep] (\cAs - \trowtitlewidth, \rBe) -- (\cCe, \rBe);
\path (\cAs, \rBe) -- (\cAs, \rCs) node[midway, above, rotate=90]{\vphantom{$a^{a}_b$}underlying beliefs};
\draw[rowsep] (\cAs - \trowtitlewidth, \rCs) -- (\cCe, \rCs);

% Add margin to right, equvilent to the row-title width, such that the drawing is centered.
\path (\cCe, \rAe) -- (\cCe + \trowtitlewidth, \rAe);

\end{tikzpicture}


==> figures/old_paradigms.tex <==
\begin{tikzpicture}[
    every text node part/.style={align=center},
    rowsep/.style={color=black!40},
    title/.style={rectangle, fill=blue!8, anchor=center},
    content/.style={rectangle, fill=black!2, anchor=center},
]
\pgfmathsetmacro{\tcolgap}{0.7}
\pgfmathsetmacro{\tboxwidth}{7.4}
\pgfmathsetmacro{\trowtitlewidth}{0.65}
\pgfmathsetmacro{\colttitleheight}{0.70}
\pgfmathsetmacro{\tdefintionheight}{1.65}
\pgfmathsetmacro{\tbeliefheight}{1.5}
\pgfmathsetmacro{\ttextwidth}{21em}

\newcommand{\rAs}{\rBe} \newcommand{\rAe}{\rAs + \tdefintionheight}
\newcommand{\rBs}{\rCe} \newcommand{\rBe}{\rBs + \tbeliefheight}
\newcommand{\rCs}{0} \newcommand{\rCe}{\rCs + \tbeliefheight}

\newcommand{\cAs}{\tcolgap} \newcommand{\cAe}{\cAs + \tboxwidth}
\newcommand{\cBs}{\cAe + \tcolgap} \newcommand{\cBe}{\cBs + \tboxwidth}

\newcommand{\ttitle}[2]{
    \fill[title] (\csname c#1s\endcsname, \rAe) rectangle node[text width=\ttextwidth]{\textbf{#2}} (\csname c#1e\endcsname, \rAe + \colttitleheight);
}
\newcommand{\tcontent}[3]{
    \fill[content] (\csname c#2s\endcsname, \csname r#1s\endcsname) rectangle node[text width=\ttextwidth]{#3} (\csname c#2e\endcsname, \csname r#1e\endcsname);
}

\ttitle{A}{Intrinsic paradigm}
\tcontent{A}{A}{The model is designed to provide explanations by making the explanation part of the model architecture.}
\tcontent{B}{A}{Only models that were designed to be explained can be explained.}
\tcontent{C}{A}{Intrinsic models can have the same performance as a black-box model.}

\ttitle{B}{Post-hoc paradigm}
\tcontent{A}{B}{The model is produced without regard for explanation, and the explanations are then created after model training.}
\tcontent{B}{B}{Although it may be very challenging, black-box models can be explained.}
\tcontent{C}{B}{Black-box models will be more generally applicable than intrinsic models.}

\draw[rowsep] (\cAs - \trowtitlewidth, \rAe) -- (\cBe, \rAe);
\path (\cAs, \rAe) -- (\cAs, \rAs) node[midway, above, rotate=90]{\vphantom{$a^{a}_b$}defintion};
\draw[rowsep] (\cAs - \trowtitlewidth, \rBe) -- (\cBe, \rBe);
\path (\cAs, \rBe) -- (\cAs, \rCs) node[midway, above, rotate=90]{\vphantom{$a^{a}_b$}underlying beliefs};
\draw[rowsep] (\cAs - \trowtitlewidth, \rCs) -- (\cBe, \rCs);

% Add margin to right, equvilent to the row-title width, such that the drawing is centered.
\path (\cBe, \rAe) -- (\cBe + \trowtitlewidth, \rAe);

\end{tikzpicture}

